Secret Quorums: Protecting Byzantine Protocols Against Adaptive Adversaries

Modern committee-based payment protocols improve scalability by delegating critical operations to small subsets of participants, such as validator committees in blockchains or shard committees in distributed systems with parallel execution. This design, however, makes these protocols particularly vulnerable to adaptive adversaries: once a small set of participants is identified, it can be selectively targeted for corruption, bribery, or denial-of-service attacks. In this paper, we propose Secret Quorums, a novel abstraction that enables any committee-based protocol, including payment systems, to rely on small quorums while remaining resilient to adaptive adversaries. Validators composing a Secret Quorum remain anonymous throughout the validation: as in cryptographic sortition approaches, their selection is secret, but unlike classical approaches, the resulting quorum proof does not reveal which validators were selected. We show how to implement Secret Quorums using ring verifiable random functions, without adding communication steps compared to standard quorum-based protocols. We also demonstrate the relevance of Secret Quorums through StealthDust, a new protocol that applies Secret Quorums to the fractional spending payment problem in order to reduce latency and improve settlement message complexity with respect to the original protocol.

==> classicalQuorumsvsSecretQuorums.tex <==
% Preamble requirements:
% \usepackage{tikz}
% \usepackage{fontawesome5}
% \usepackage{pifont}
% \usetikzlibrary{arrows.meta, shapes.geometric, fit, backgrounds, positioning, calc}

\begin{tikzpicture}[
    font=\small,
    pubmsg/.style={
        -{Stealth[length=5pt]}, thick, black
    },
    adversarymsg/.style={
        -{Stealth[length=5pt]}, dashed, black
    },
    anonproof/.style={
        -{Stealth[length=5pt]}, thick, black
    },
    adversarytarget/.style={
        -{Stealth[length=4pt]}, red!70, dashed, line width=1.0pt
    },
    corruptarrow/.style={
        -{Stealth[length=5pt]}, red!80, line width=1.4pt
    },
    iconnode/.style={
        draw=red!60, fill=white, thick, circle, inner sep=2pt,
        font=\normalsize, text=red!70
    },
]

%% ====================================================================
%% LEFT PANEL — Standard Small Quorum
%% ====================================================================
\begin{scope}[xshift=0cm]

  \draw[rounded corners=10pt, thick, draw=black!35, fill=white]
      (-4.6, -2) rectangle (4.6, 4);

  \node[font=\large\bfseries] at (0, 3.75) {Standard Small Quorum};

  %% ---- Row 1: non-selected, randomised positions ----
  \node[font=\large, text=black!60] at (-3.60, 3.05) {\faServer};
  \node[font=\large, text=black!60] at (-2.55, 2.85) {\faServer};
  \node[font=\large, text=black!60] at (-1.40, 3.10) {\faServer};
  \node[font=\large, text=black!60] at (-0.15, 2.90) {\faServer};
  \node[font=\large, text=black!60] at ( 0.95, 3.08) {\faServer};
  \node[font=\large, text=black!60] at ( 2.10, 2.88) {\faServer};
  \node[font=\large, text=black!60] at ( 3.20, 3.05) {\faServer};

%% ---- Row 2: non-selected, randomised ----
  \node[font=\large, text=black!60] at (-3.55, 1.70) {\faServer};
  \node[font=\large, text=black!60] at (-2.50, 1.52) {\faServer};
  \node[font=\large, text=black!60] at ( 2.90, 1.65) {\faServer};

  %% Selected validators (green)
  \node[font=\large, text=green!60!black] (qL1) at (-1.20, 1.58) {\faServer};
  \node[font=\large, text=green!60!black] (qL2) at ( 0.10, 1.72) {\faServer};
  \node[font=\large, text=green!60!black] (qL3) at ( 1.45, 1.55) {\faServer};

  %% Label above selected
  \node[font=\scriptsize, text=blue!60, align=center] at (0.2, 2.10)
      {Secret election revealed};

  %% ---- Envelopes: well below validators, above arrows ----
  \node[font=\small, text=black!80]      (envL1) at (-1.5, 1.25) {\faEnvelope};;

  \node[font=\small, text=black!80]      (envL2) at ( -0.2, 1.4) {\faEnvelope};

  \node[font=\small, text=black!80]      (envL3) at ( 1.2, 1.2) {\faEnvelope};

  %% ---- Client and adversary ----
  \node[draw=black, thick, fill=white, rounded corners=5pt,
        minimum width=1.6cm, minimum height=1.1cm] (clientL) at (-1.5, -1.3) {};
  \node[font=\large] at (-1.5, -1.12) {\faLaptop};
  \node[font=\scriptsize\bfseries] at (-1.5, -1.55) {Client};

  \node[draw=red!60, thick, fill=red!10, rounded corners=5pt,
        minimum width=2.8cm, minimum height=1.1cm] (advR) at (2.2, -1.3) {};
  \node[font=\large, text=red!70] at (2.2, -1.10) {\faUserSecret};
  \node[font=\scriptsize, align=center] at (2.2, -1.55)
      {{\bfseries Adversary}\\[-1pt]Adaptive \& Rushing};

  %% ---- Message arrows: selected -> client, clean diverging paths ----
  \draw[pubmsg] (qL1.south) to[out=250, in=100] (clientL.north west);
  \draw[pubmsg] (qL2.south) to[out=260, in=80]  (clientL.north);
  \draw[pubmsg] (qL3.south) to[out=270, in=60]  (clientL.north east);

  %% ---- Eye: intercepts messages, placed to the right of the arrow bundle ----
  \node[iconnode] (eyeL) at (1.7, -0.3) {\faEye};
 \node[font=\scriptsize, text=green!55!black] at (2.05, 0.15) {\faLockOpen};

  %% Eye -> each arrow, via small horizontal leaders
  \draw[adversarymsg] (qL3.south) to[out=260, in=100]   (eyeL.north);
  \draw[adversarymsg] (qL2.south) to[out=250, in=100] (eyeL.north);
  \draw[adversarymsg] (qL1.south) to[out=240, in=100] (eyeL.north);

  %% ---- Biohazard: corruption, placed right of adversary ----
  \node[iconnode, text=red!80] (bioL) at (2.4, -0.3) {\faBiohazard};

  %% Biohazard -> each selected validator
  \draw[corruptarrow] (bioL.north) to[out=110, in=300] (qL1.east);
  \draw[corruptarrow] (bioL.north) to[out=110,  in=280] (qL2.east);
  \draw[corruptarrow] (bioL.north) to[out=80,  in=330] (qL3.east);

\end{scope}


%% ====================================================================
%% RIGHT PANEL — Secret Quorum
%% ====================================================================
\begin{scope}[xshift=10.0cm]

  \draw[rounded corners=10pt, thick, draw=black!35, fill=white]
      (-4.6, -2) rectangle (4.6, 4);

  \node[font=\large\bfseries] at (0,  3.75) {Secret Quorum};

  %% Candidate set box
  \draw[rounded corners=10pt, thick, draw=blue!55, fill=blue!4]
      (-4.3, 0.9) rectangle (4.3, 3.5);
  \node[font=\small, text=blue!70] at (0, 3.25) {Candidate set};

    %% Row 1: non-selected (blue), randomised
  \node[font=\large, text=blue!45] at (-3.60, 2.88) {\faServer};
  \node[font=\large, text=blue!45] at (-2.55, 2.70) {\faServer};
  \node[font=\large, text=blue!45] at (-1.40, 2.92) {\faServer};
  \node[font=\large, text=blue!45] at (-0.15, 2.75) {\faServer};
  \node[font=\large, text=blue!45] at ( 0.95, 2.90) {\faServer};
  \node[font=\large, text=blue!45] at ( 2.10, 2.72) {\faServer};
  \node[font=\large, text=blue!45] at ( 3.20, 2.88) {\faServer};

  %% Row 2: non-selected, randomised
  \node[font=\large, text=blue!45] at (-3.55, 1.55) {\faServer};
  \node[font=\large, text=blue!45] at (-2.50, 1.38) {\faServer};
  \node[font=\large, text=blue!45] at ( 2.90, 1.48) {\faServer};

  %% Selected validators (green)
  \node[font=\large, text=green!60!black] (qR1) at (-1.20, 1.44) {\faServer};
  \node[font=\large, text=green!60!black] (qR2) at ( 0.10, 1.58) {\faServer};
  \node[font=\large, text=green!60!black] (qR3) at ( 1.45, 1.42) {\faServer};

  %% Label above selected
  \node[font=\scriptsize, text=green!55!black, align=center]
      at (0.2, 2.05) {Effective quorum};

  %% ---- Envelopes below selected validators ----
  \node[font=\small, text=black!80]      (envR1) at (-1.55, 1.15) {\faEnvelope};;

  \node[font=\small, text=black!80]      (envR2) at (-0.25, 1.3) {\faEnvelope};

  \node[font=\small, text=black!80]      (envR3) at (1.1, 1.15) {\faEnvelope};

  %% ---- Client and adversary ----
  \node[draw=black, thick, fill=white, rounded corners=5pt,
        minimum width=1.6cm, minimum height=1.1cm] (clientR) at (-1.5, -1.3) {};
  \node[font=\large] at (-1.5, -1.12) {\faLaptop};
  \node[font=\scriptsize\bfseries] at (-1.5, -1.55) {Client};

  \node[draw=red!60, thick, fill=red!10, rounded corners=5pt,
        minimum width=2.8cm, minimum height=1.1cm] (advR) at (2.2, -1.3) {};
  \node[font=\large, text=red!70] at (2.2, -1.10) {\faUserSecret};
  \node[font=\scriptsize, align=center] at (2.2, -1.55)
      {{\bfseries Adversary}\\[-1pt]Adaptive \& Rushing};

    \node[iconnode] (eyeR) at (1.7, -0.3) {\faEye};
    \node[iconnode, text=red!80] (bioR) at (2.4, -0.3) {\faBiohazard};

  %% ---- Message arrows: envelope -> client ----
  \draw[anonproof] (qR1.south) to[out=250, in=100] (clientR.north west);
  \draw[anonproof] (qR2.south) to[out=260, in=80]  (clientR.north);
  \draw[anonproof] (qR3.south) to[out=270, in=60]  (clientR.north east);


  %% effective quorums -> eye
  \draw[adversarymsg] (qR1.south) to[out=260, in=100]   (eyeR.north);
  \draw[adversarymsg] (qR2.south) to[out=250, in=100] (eyeR.north);
  \draw[adversarymsg] (qR3.south) to[out=240, in=100] (eyeR.north);

  %% ---- Question mark: blind corruption attempts ----
  \node[font=\large\bfseries, text=red!60, align=center]
        (qmarkR) at (2.7, 0.15) {?};
  \node[font=\scriptsize, text=green!55!black] at (2.05, 0.15) {\faLock};

  %% bioR -> validators (fan, both selected and non-selected, varying opacity)
  \draw[adversarytarget]
      (bioR.north) to[out=120, in=270] (2.10, 2.5);
  \draw[adversarytarget]
      (bioR.north) to[out=120, in=300] (qR3.east);
  \draw[adversarytarget]
      (bioR.north) to[out=70, in=270] (2.9, 1.25);
  \draw[adversarytarget]
      (bioR.north) to[out=130, in=250] (3.20, 2.68);

  \node[font=\small\bfseries, text=red!70] at (2.30, 2.3)
      {\ding{55}};

    \node[font=\small\bfseries, text=red!70] at (3.30, 2.48)
      {\ding{55}};

    \node[font=\small\bfseries, text=red!70] at (3.1, 1.15)
      {\ding{55}};

\end{scope}

\end{tikzpicture}
